Biased Weak Polyform Achievement Games

In a biased weak $(a,b)$ polyform achievement game, the maker and the breaker alternately mark $a,b$ previously unmarked cells on an infinite board, respectively. The maker's goal is to mark a set of cells congruent to a polyform. The breaker tries to prevent the maker from achieving this goal. A winning maker strategy for the $(a,b)$ game can be built from winning strategies for games involving fewer marks for the maker and the breaker. A new type of breaker strategy called the priority strategy is introduced. The winners are determined for all $(a,b)$ pairs for polyiamonds and polyominoes up to size four.

==> stages.tikz <==
\usetikzlibrary{trees}
\begin{tikzpicture}[level distance = 8mm, sibling distance = 36mm] 
\node(root) {$\left[\begin{smallmatrix}  0 & 0 \\ 2186 & 2056 \end{smallmatrix}\right]$}
%  [edge from parent fork down]
  child{ 
    child {node{$\left[\begin{smallmatrix}  1 & 0 \\ 11 & 1 \end{smallmatrix}\right]$}
      child {
        child {node{$\left[\begin{smallmatrix}  2 & 0 \\ 1 & 0 \end{smallmatrix}\right]$}
          child {
            child {node{$\left[\begin{smallmatrix}  3 & 0 \\ 1 & 0 \end{smallmatrix}\right]$}}
            edge from parent[dashed] node[left] {$\scriptscriptstyle 1$}             
          }
        }
        child {node{$\left[\begin{smallmatrix}  1 & 1 \\ 6 & 1 \end{smallmatrix}\right]$}
          child {
            child {node{$\left[\begin{smallmatrix}  2 & 1 \\ 1 & 0 \end{smallmatrix}\right]$}
              child {
                child {node{$\left[\begin{smallmatrix}  3 & 1 \\ 1 & 0 \end{smallmatrix}\right]$}}
                edge from parent[dashed] node[left] {$\scriptscriptstyle 1$}             
              }
            }
            child {node{$\left[\begin{smallmatrix}  1 & 2 \\ 1 & 1 \end{smallmatrix}\right]$}
              child {
                child{node{$\left[\begin{smallmatrix}  2 & 2 \\ 1 & 0 \end{smallmatrix}\right]$}
                  child {
                    child {node{$\left[\begin{smallmatrix}  3 & 2 \\ 1 & 0 \end{smallmatrix}\right]$}}
                    edge from parent[dashed] node[left] {$\scriptscriptstyle 1$}             
                  }
                }
                child{node{$\left[\begin{smallmatrix}  1 & 3 \\ 0 & 1 \end{smallmatrix}\right]$}
                  child {
                    child {node{$\left[\begin{smallmatrix}  1 & 4 \\ 0 & 1 \end{smallmatrix}\right]$}}
                  edge from parent[dashed] node[left] {$\scriptscriptstyle 1$}             
                  }
                }
                edge from parent node[left] {$\scriptscriptstyle 1$}
              }
            }
            edge from parent node[left] {$\scriptscriptstyle 1$}
          }
        }
        edge from parent node[left] {$\scriptscriptstyle 1$}
      }
    }
    child {node{$\left[\begin{smallmatrix}  0 & 1 \\ 131 & 131 \end{smallmatrix}\right]$}
      child {
        child[missing] {}
        child {node{$\left[\begin{smallmatrix}  0 & 2 \\ 1 & 6 \end{smallmatrix}\right]$}
          child {
            child[missing] {}
            child{node{$\left[\begin{smallmatrix}  0 & 3 \\ 0 & 1 \end{smallmatrix}\right]$}
              child {
                child {node{$\left[\begin{smallmatrix}  0 & 4 \\ 0 & 1 \end{smallmatrix}\right]$}}
                edge from parent[dashed] node[left] {$\scriptscriptstyle 1$}             
              }
            } 
            edge from parent node[left] {$\scriptscriptstyle 1$}
          }
        }
        edge from parent node[left] {$\scriptscriptstyle 26$}
      }
    }
    edge from parent node[left] {$\scriptscriptstyle 411$}
  }
  ;
  \draw (root-1-2-1)-- (root-1-1-1-2);
  \draw (root-1-2-1-2-1)-- (root-1-1-1-2-1-2);
\end{tikzpicture}


==> stagesNode.tikz <==
\usetikzlibrary{trees}
\begin{tikzpicture}[level distance = 10mm, sibling distance = 36mm] 
\node(root) {$\left[\begin{smallmatrix}  p(1) & \cdots & p(s) \\ q(1) & \cdots & q(s) \end{smallmatrix}\right]$}
%  [edge from parent fork down]
  child{ 
    child {node{$\left[\begin{smallmatrix}  p^{(1)}(1) & \cdots & p^{(1)}(s) \\ q^{(1)}(1) & \cdots & q^{(1)}(s) \end{smallmatrix}\right]$}}
    child {node{$\left[\begin{smallmatrix}  p^{(2)}(1) & \cdots & p^{(2)}(s) \\ q^{(2)}(1) & \cdots & q^{(2)}(s) \end{smallmatrix}\right]$}}
    child {node{$\cdots$}}
    child {node{$\left[\begin{smallmatrix}  p^{(s)}(1) & \cdots & p^{(s)}(s) \\ q^{(s)}(1) & \cdots & q^{(s)}(s) \end{smallmatrix}\right]$}}
    edge from parent node[left] {$\scriptscriptstyle n$}
    }
  ;
\end{tikzpicture}

